Top Quarks at Photon Colliders

A review of results on top quark physics expected at the Photon Linear Colliders is presented.

==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,190){\makebox(0,0)[r]{0.2}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,257){\makebox(0,0)[r]{0.3}}
\put(1419.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,324){\makebox(0,0)[r]{0.4}}
\put(1419.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,391){\makebox(0,0)[r]{0.5}}
\put(1419.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,458){\makebox(0,0)[r]{0.6}}
\put(1419.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,525){\makebox(0,0)[r]{0.7}}
\put(1419.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,592){\makebox(0,0)[r]{0.8}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,659){\makebox(0,0)[r]{0.9}}
\put(1419.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,726){\makebox(0,0)[r]{1}}
\put(1419.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,793){\makebox(0,0)[r]{1.1}}
\put(1419.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-6}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){-4}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){-2}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){2}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){4}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(-50,491){\makebox(0,0){$R(\gamma\gamma\to t\bar t)$}}
\put(800,1){\makebox(0,0){$E$ (GeV)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(268,183){\usebox{\plotpoint}}
\multiput(268.00,183.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(268.00,182.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(278.00,187.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(278.00,186.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(289.00,191.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(289.00,190.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(299.00,195.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(299.00,194.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(310.00,200.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(310.00,199.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(321.00,205.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(321.00,204.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.00,210.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(331.00,209.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(342.00,216.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(342.00,215.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(353.00,221.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(353.00,220.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(363.00,228.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(363.00,227.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(374.00,235.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(374.00,234.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(385.00,242.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(385.00,241.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(395.00,250.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(395.00,249.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(406.00,258.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(406.00,257.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(417.00,267.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(417.00,266.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.00,277.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(427.00,276.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(438.58,287.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(437.17,287.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(449.58,299.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(448.17,299.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(459.58,311.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(458.17,311.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(470.58,324.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(469.17,324.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(481.58,338.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(480.17,338.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(491.58,354.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(490.17,354.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(502.58,370.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(501.17,370.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(512.58,388.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(511.17,388.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(523.58,406.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(522.17,406.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(534.58,426.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(533.17,426.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(544.58,447.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(543.17,447.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(555.58,470.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(554.17,470.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(566.58,493.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(565.17,493.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(576.58,516.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(575.17,516.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(587.58,540.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(586.17,540.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(598.58,564.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(597.17,564.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(608.58,587.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(607.17,587.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(619.58,609.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(618.17,609.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(630.58,629.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(629.17,629.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(640.58,647.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(639.17,647.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(651.58,662.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(650.17,662.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(662.00,674.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(662.00,673.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(672.00,683.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(672.00,682.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(683.00,690.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(683.00,689.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(694,693.17){\rule{2.100pt}{0.400pt}}
\multiput(694.00,692.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(704,693.67){\rule{2.650pt}{0.400pt}}
\multiput(704.00,694.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(715,692.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,693.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725,691.17){\rule{2.300pt}{0.400pt}}
\multiput(725.00,692.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(736.00,689.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(736.00,690.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(747,686.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,687.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(757.00,684.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(757.00,685.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(768,681.17){\rule{2.300pt}{0.400pt}}
\multiput(768.00,682.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(779,679.17){\rule{2.100pt}{0.400pt}}
\multiput(779.00,680.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(789,677.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,678.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800,676.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,677.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(811,674.67){\rule{2.409pt}{0.400pt}}
\multiput(811.00,675.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(832,673.67){\rule{2.650pt}{0.400pt}}
\multiput(832.00,674.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(821.0,675.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(896,673.67){\rule{2.650pt}{0.400pt}}
\multiput(896.00,673.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(843.0,674.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(917,674.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,674.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(907.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(938,675.67){\rule{2.650pt}{0.400pt}}
\multiput(938.00,675.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(949,676.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,676.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(970,677.67){\rule{2.650pt}{0.400pt}}
\multiput(970.00,677.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(981,678.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,678.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,679.67){\rule{2.409pt}{0.400pt}}
\multiput(992.00,679.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1002,680.67){\rule{2.650pt}{0.400pt}}
\multiput(1002.00,680.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1013,681.67){\rule{2.650pt}{0.400pt}}
\multiput(1013.00,681.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1024,682.67){\rule{2.409pt}{0.400pt}}
\multiput(1024.00,682.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1034,683.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,683.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,684.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,684.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,685.67){\rule{2.409pt}{0.400pt}}
\multiput(1056.00,685.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1066,686.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,686.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,687.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,687.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,688.67){\rule{2.409pt}{0.400pt}}
\multiput(1088.00,688.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1098,689.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,689.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,690.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,690.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,691.67){\rule{2.409pt}{0.400pt}}
\multiput(1120.00,691.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1130,692.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,692.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,693.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,693.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,694.67){\rule{2.650pt}{0.400pt}}
\multiput(1151.00,694.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1162,695.67){\rule{2.650pt}{0.400pt}}
\multiput(1162.00,695.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1173,696.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,696.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,697.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,697.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,698.67){\rule{2.650pt}{0.400pt}}
\multiput(1194.00,698.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205,700.17){\rule{2.100pt}{0.400pt}}
\multiput(1205.00,699.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1215,701.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,701.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,702.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,702.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1237,703.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,703.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,704.67){\rule{2.650pt}{0.400pt}}
\multiput(1247.00,704.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1258,705.67){\rule{2.650pt}{0.400pt}}
\multiput(1258.00,705.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1269,706.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,706.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,707.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,707.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,708.67){\rule{2.650pt}{0.400pt}}
\multiput(1290.00,708.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1301,710.17){\rule{2.100pt}{0.400pt}}
\multiput(1301.00,709.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1311,711.67){\rule{2.650pt}{0.400pt}}
\multiput(1311.00,711.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1322,712.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,712.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(268,167){\usebox{\plotpoint}}
\multiput(268.00,167.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(268.00,166.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(278.00,170.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(278.00,169.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(289.00,173.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(289.00,172.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(299.00,176.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(299.00,175.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(310.00,180.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(310.00,179.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(321.00,184.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,183.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,188.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(331.00,187.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(342.00,192.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(342.00,191.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(353.00,197.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(353.00,196.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,202.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(363.00,201.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(374.00,207.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(374.00,206.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(385.00,213.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(385.00,212.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(395.00,219.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(395.00,218.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(406.00,226.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(406.00,225.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(417.00,233.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(417.00,232.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(427.00,240.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(427.00,239.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(438.00,248.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(438.00,247.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(449.00,257.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(449.00,256.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(459.00,266.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(459.00,265.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(470.00,276.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(470.00,275.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.58,287.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(480.17,287.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(491.58,299.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(490.17,299.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(502.58,312.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(501.17,312.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(512.58,325.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(511.17,325.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(523.58,340.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(522.17,340.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(534.58,355.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(533.17,355.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(544.58,372.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(543.17,372.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(555.58,390.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(554.17,390.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(566.58,408.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(565.17,408.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(576.58,428.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(575.17,428.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(587.58,448.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(586.17,448.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(598.58,469.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(597.17,469.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(608.58,490.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(607.17,490.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(619.58,510.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(618.17,510.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(630.58,531.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(629.17,531.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(640.58,550.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(639.17,550.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(651.58,567.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(650.17,567.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(662.58,583.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(661.17,583.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(672.00,596.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(672.00,595.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(683.00,607.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(683.00,606.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(694.00,615.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(694.00,614.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(704.00,622.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(704.00,621.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(715,626.17){\rule{2.100pt}{0.400pt}}
\multiput(715.00,625.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(725,628.17){\rule{2.300pt}{0.400pt}}
\multiput(725.00,627.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(757,628.67){\rule{2.650pt}{0.400pt}}
\multiput(757.00,629.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(768,627.67){\rule{2.650pt}{0.400pt}}
\multiput(768.00,628.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(736.0,630.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(789,626.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,627.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(779.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(821,625.67){\rule{2.650pt}{0.400pt}}
\multiput(821.00,626.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800.0,627.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(843,625.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,625.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(832.0,626.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(875,626.67){\rule{2.409pt}{0.400pt}}
\multiput(875.00,626.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(885,627.67){\rule{2.650pt}{0.400pt}}
\multiput(885.00,627.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(853.0,627.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(907,628.67){\rule{2.409pt}{0.400pt}}
\multiput(907.00,628.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(917,629.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,629.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928,630.67){\rule{2.409pt}{0.400pt}}
\multiput(928.00,630.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(938,631.67){\rule{2.650pt}{0.400pt}}
\multiput(938.00,631.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(949,632.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,632.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960,633.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,633.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,634.67){\rule{2.650pt}{0.400pt}}
\multiput(970.00,634.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(981,635.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,635.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,636.67){\rule{2.409pt}{0.400pt}}
\multiput(992.00,636.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1002,637.67){\rule{2.650pt}{0.400pt}}
\multiput(1002.00,637.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1013,639.17){\rule{2.300pt}{0.400pt}}
\multiput(1013.00,638.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1024,640.67){\rule{2.409pt}{0.400pt}}
\multiput(1024.00,640.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1034,641.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,641.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,642.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,642.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,643.67){\rule{2.409pt}{0.400pt}}
\multiput(1056.00,643.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1066,645.17){\rule{2.300pt}{0.400pt}}
\multiput(1066.00,644.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1077,646.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,646.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,647.67){\rule{2.409pt}{0.400pt}}
\multiput(1088.00,647.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1098,648.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,648.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,649.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,649.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,651.17){\rule{2.100pt}{0.400pt}}
\multiput(1120.00,650.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1130,652.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,652.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,653.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,653.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,654.67){\rule{2.650pt}{0.400pt}}
\multiput(1151.00,654.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1162,656.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,655.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,657.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,657.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,658.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,658.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,659.67){\rule{2.650pt}{0.400pt}}
\multiput(1194.00,659.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205,661.17){\rule{2.100pt}{0.400pt}}
\multiput(1205.00,660.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1215,662.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,662.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,663.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,663.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1237,664.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,664.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,666.17){\rule{2.300pt}{0.400pt}}
\multiput(1247.00,665.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1258,667.67){\rule{2.650pt}{0.400pt}}
\multiput(1258.00,667.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1269,668.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,668.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,669.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,669.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,670.67){\rule{2.650pt}{0.400pt}}
\multiput(1290.00,670.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1301,672.17){\rule{2.100pt}{0.400pt}}
\multiput(1301.00,671.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1311,673.67){\rule{2.650pt}{0.400pt}}
\multiput(1311.00,673.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1322,674.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,674.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(896.0,629.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(268,158){\usebox{\plotpoint}}
\multiput(268.00,158.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(268.00,157.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(278,161.17){\rule{2.300pt}{0.400pt}}
\multiput(278.00,160.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(289.00,163.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(289.00,162.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(299.00,166.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(299.00,165.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(310.00,170.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(310.00,169.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(321.00,173.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,172.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,177.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,176.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(342.00,180.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(342.00,179.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(353.00,184.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(353.00,183.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,189.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(363.00,188.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(374.00,193.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(374.00,192.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(385.00,198.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(385.00,197.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,203.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(395.00,202.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(406.00,209.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(406.00,208.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(417.00,215.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(417.00,214.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(427.00,221.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(427.00,220.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(438.00,228.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(438.00,227.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(449.00,236.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(449.00,235.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,244.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(459.00,243.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(470.00,252.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(470.00,251.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(481.00,261.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(481.00,260.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(491.00,271.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(491.00,270.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.58,282.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(501.17,282.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(512.58,293.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(511.17,293.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(523.58,306.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(522.17,306.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(534.58,319.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(533.17,319.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(544.58,333.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(543.17,333.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(555.58,349.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(554.17,349.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(566.58,365.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(565.17,365.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(576.58,382.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(575.17,382.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(587.58,399.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(586.17,399.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(598.58,418.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(597.17,418.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(608.58,437.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(607.17,437.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(619.58,456.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(618.17,456.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(630.58,475.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(629.17,475.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(640.58,494.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(639.17,494.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(651.58,512.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(650.17,512.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(662.58,528.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(661.17,528.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(672.58,543.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(671.17,543.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(683.00,555.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(683.00,554.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(694.00,566.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(694.00,565.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(704.00,575.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(704.00,574.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(715.00,582.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(715.00,581.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(725.00,586.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(725.00,585.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(736,590.17){\rule{2.300pt}{0.400pt}}
\multiput(736.00,589.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(747,592.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,591.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,593.67){\rule{2.650pt}{0.400pt}}
\multiput(757.00,593.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(789,594.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,594.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(768.0,595.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(821,595.67){\rule{2.650pt}{0.400pt}}
\multiput(821.00,595.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800.0,596.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(843,596.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,596.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(853,597.67){\rule{2.650pt}{0.400pt}}
\multiput(853.00,597.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(832.0,597.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(875,598.67){\rule{2.409pt}{0.400pt}}
\multiput(875.00,598.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(885,599.67){\rule{2.650pt}{0.400pt}}
\multiput(885.00,599.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(896,600.67){\rule{2.650pt}{0.400pt}}
\multiput(896.00,600.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(907,601.67){\rule{2.409pt}{0.400pt}}
\multiput(907.00,601.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(917,602.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,602.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928,603.67){\rule{2.409pt}{0.400pt}}
\multiput(928.00,603.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(938,605.17){\rule{2.300pt}{0.400pt}}
\multiput(938.00,604.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(949,606.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,606.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960,607.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,607.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,608.67){\rule{2.650pt}{0.400pt}}
\multiput(970.00,608.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(981,609.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,609.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,611.17){\rule{2.100pt}{0.400pt}}
\multiput(992.00,610.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1002,612.67){\rule{2.650pt}{0.400pt}}
\multiput(1002.00,612.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1013,613.67){\rule{2.650pt}{0.400pt}}
\multiput(1013.00,613.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1024,615.17){\rule{2.100pt}{0.400pt}}
\multiput(1024.00,614.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1034,616.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,616.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,617.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,617.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,619.17){\rule{2.100pt}{0.400pt}}
\multiput(1056.00,618.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1066,620.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,620.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,621.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,621.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,623.17){\rule{2.100pt}{0.400pt}}
\multiput(1088.00,622.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1098,624.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,624.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,625.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,625.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,627.17){\rule{2.100pt}{0.400pt}}
\multiput(1120.00,626.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1130,628.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,628.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,629.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,629.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,631.17){\rule{2.300pt}{0.400pt}}
\multiput(1151.00,630.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1162,632.67){\rule{2.650pt}{0.400pt}}
\multiput(1162.00,632.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1173,633.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,633.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,634.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,634.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,636.17){\rule{2.300pt}{0.400pt}}
\multiput(1194.00,635.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1205,637.67){\rule{2.409pt}{0.400pt}}
\multiput(1205.00,637.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1215,638.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,638.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,640.17){\rule{2.300pt}{0.400pt}}
\multiput(1226.00,639.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1237,641.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,641.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,642.67){\rule{2.650pt}{0.400pt}}
\multiput(1247.00,642.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1258,644.17){\rule{2.300pt}{0.400pt}}
\multiput(1258.00,643.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1269,645.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,645.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,646.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,646.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,648.17){\rule{2.300pt}{0.400pt}}
\multiput(1290.00,647.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1301,649.67){\rule{2.409pt}{0.400pt}}
\multiput(1301.00,649.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1311,650.67){\rule{2.650pt}{0.400pt}}
\multiput(1311.00,650.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1322,651.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,651.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(864.0,599.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(257,195){\usebox{\plotpoint}}
\put(257.00,195.00){\usebox{\plotpoint}}
\put(275.44,204.46){\usebox{\plotpoint}}
\put(293.29,215.00){\usebox{\plotpoint}}
\put(310.60,226.44){\usebox{\plotpoint}}
\put(327.17,238.94){\usebox{\plotpoint}}
\put(343.21,252.10){\usebox{\plotpoint}}
\put(358.32,266.32){\usebox{\plotpoint}}
\put(373.00,281.00){\usebox{\plotpoint}}
\put(386.87,296.43){\usebox{\plotpoint}}
\put(399.58,312.83){\usebox{\plotpoint}}
\put(411.87,329.54){\usebox{\plotpoint}}
\put(423.20,346.93){\usebox{\plotpoint}}
\put(434.38,364.41){\usebox{\plotpoint}}
\put(445.06,382.20){\usebox{\plotpoint}}
\put(455.01,400.42){\usebox{\plotpoint}}
\put(464.65,418.79){\usebox{\plotpoint}}
\put(474.28,437.18){\usebox{\plotpoint}}
\put(483.60,455.72){\usebox{\plotpoint}}
\multiput(491,472)(8.955,18.724){2}{\usebox{\plotpoint}}
\put(509.82,512.20){\usebox{\plotpoint}}
\put(519.18,530.71){\usebox{\plotpoint}}
\put(528.81,549.10){\usebox{\plotpoint}}
\put(538.65,567.37){\usebox{\plotpoint}}
\put(549.52,585.03){\usebox{\plotpoint}}
\put(562.16,601.46){\usebox{\plotpoint}}
\put(576.58,616.32){\usebox{\plotpoint}}
\put(595.35,625.04){\usebox{\plotpoint}}
\put(615.66,623.91){\usebox{\plotpoint}}
\put(634.79,616.13){\usebox{\plotpoint}}
\put(652.82,605.84){\usebox{\plotpoint}}
\put(670.46,594.92){\usebox{\plotpoint}}
\put(688.86,585.34){\usebox{\plotpoint}}
\put(707.69,576.66){\usebox{\plotpoint}}
\put(727.49,570.55){\usebox{\plotpoint}}
\put(747.91,566.82){\usebox{\plotpoint}}
\put(768.44,563.96){\usebox{\plotpoint}}
\put(789.10,562.00){\usebox{\plotpoint}}
\put(809.82,561.11){\usebox{\plotpoint}}
\put(830.57,561.00){\usebox{\plotpoint}}
\put(851.32,561.00){\usebox{\plotpoint}}
\put(872.08,561.00){\usebox{\plotpoint}}
\put(892.83,561.00){\usebox{\plotpoint}}
\put(913.56,561.66){\usebox{\plotpoint}}
\put(934.26,562.63){\usebox{\plotpoint}}
\put(955.00,563.00){\usebox{\plotpoint}}
\put(975.68,564.52){\usebox{\plotpoint}}
\put(996.39,565.44){\usebox{\plotpoint}}
\put(1017.11,566.37){\usebox{\plotpoint}}
\put(1037.78,568.00){\usebox{\plotpoint}}
\put(1058.48,569.25){\usebox{\plotpoint}}
\put(1079.19,570.20){\usebox{\plotpoint}}
\put(1099.85,572.17){\usebox{\plotpoint}}
\put(1120.52,574.00){\usebox{\plotpoint}}
\put(1141.23,575.02){\usebox{\plotpoint}}
\put(1161.89,576.99){\usebox{\plotpoint}}
\put(1182.60,577.96){\usebox{\plotpoint}}
\put(1203.27,579.84){\usebox{\plotpoint}}
\put(1223.93,581.81){\usebox{\plotpoint}}
\put(1244.64,582.76){\usebox{\plotpoint}}
\put(1265.31,584.66){\usebox{\plotpoint}}
\put(1285.97,586.63){\usebox{\plotpoint}}
\put(1306.68,587.57){\usebox{\plotpoint}}
\put(1322,589){\usebox{\plotpoint}}
\put(268,192){\usebox{\plotpoint}}
\put(268.00,192.00){\usebox{\plotpoint}}
\put(286.72,200.96){\usebox{\plotpoint}}
\put(304.78,211.15){\usebox{\plotpoint}}
\put(322.38,222.11){\usebox{\plotpoint}}
\put(339.20,234.22){\usebox{\plotpoint}}
\put(355.40,247.16){\usebox{\plotpoint}}
\put(370.79,261.08){\usebox{\plotpoint}}
\put(385.99,275.19){\usebox{\plotpoint}}
\put(399.52,290.93){\usebox{\plotpoint}}
\put(412.90,306.78){\usebox{\plotpoint}}
\put(425.20,323.49){\usebox{\plotpoint}}
\put(437.45,340.25){\usebox{\plotpoint}}
\put(448.77,357.64){\usebox{\plotpoint}}
\put(458.87,375.77){\usebox{\plotpoint}}
\put(469.69,393.48){\usebox{\plotpoint}}
\put(479.71,411.66){\usebox{\plotpoint}}
\put(488.77,430.33){\usebox{\plotpoint}}
\put(498.23,448.80){\usebox{\plotpoint}}
\put(507.22,467.49){\usebox{\plotpoint}}
\put(516.28,486.16){\usebox{\plotpoint}}
\put(525.80,504.60){\usebox{\plotpoint}}
\put(535.08,523.17){\usebox{\plotpoint}}
\multiput(544,541)(10.399,17.962){2}{\usebox{\plotpoint}}
\put(566.56,576.78){\usebox{\plotpoint}}
\put(579.05,593.32){\usebox{\plotpoint}}
\put(594.27,607.29){\usebox{\plotpoint}}
\put(613.28,614.96){\usebox{\plotpoint}}
\put(633.74,613.88){\usebox{\plotpoint}}
\put(653.29,606.96){\usebox{\plotpoint}}
\put(671.59,597.25){\usebox{\plotpoint}}
\put(690.19,588.08){\usebox{\plotpoint}}
\put(708.92,579.21){\usebox{\plotpoint}}
\put(728.71,572.99){\usebox{\plotpoint}}
\put(748.98,568.60){\usebox{\plotpoint}}
\put(769.53,565.86){\usebox{\plotpoint}}
\put(790.19,563.89){\usebox{\plotpoint}}
\put(810.90,563.00){\usebox{\plotpoint}}
\put(831.66,563.00){\usebox{\plotpoint}}
\put(852.42,563.00){\usebox{\plotpoint}}
\put(873.13,563.83){\usebox{\plotpoint}}
\put(893.88,564.00){\usebox{\plotpoint}}
\put(914.59,565.00){\usebox{\plotpoint}}
\put(935.27,566.73){\usebox{\plotpoint}}
\put(955.98,567.63){\usebox{\plotpoint}}
\put(976.67,569.00){\usebox{\plotpoint}}
\put(997.35,570.54){\usebox{\plotpoint}}
\put(1018.06,571.46){\usebox{\plotpoint}}
\put(1038.72,573.43){\usebox{\plotpoint}}
\put(1059.44,574.34){\usebox{\plotpoint}}
\put(1080.10,576.28){\usebox{\plotpoint}}
\put(1100.77,578.00){\usebox{\plotpoint}}
\put(1121.48,579.15){\usebox{\plotpoint}}
\put(1142.14,581.11){\usebox{\plotpoint}}
\put(1162.81,583.00){\usebox{\plotpoint}}
\put(1183.51,584.05){\usebox{\plotpoint}}
\put(1204.18,585.93){\usebox{\plotpoint}}
\put(1224.84,587.89){\usebox{\plotpoint}}
\put(1245.55,589.00){\usebox{\plotpoint}}
\put(1266.22,590.75){\usebox{\plotpoint}}
\put(1286.88,592.72){\usebox{\plotpoint}}
\put(1307.55,594.65){\usebox{\plotpoint}}
\put(1328.26,595.57){\usebox{\plotpoint}}
\put(1333,596){\usebox{\plotpoint}}
\put(268,185){\usebox{\plotpoint}}
\put(268.00,185.00){\usebox{\plotpoint}}
\put(286.77,193.78){\usebox{\plotpoint}}
\put(305.17,203.37){\usebox{\plotpoint}}
\put(323.34,213.40){\usebox{\plotpoint}}
\put(340.56,224.95){\usebox{\plotpoint}}
\put(357.63,236.71){\usebox{\plotpoint}}
\put(373.75,249.79){\usebox{\plotpoint}}
\put(388.93,263.93){\usebox{\plotpoint}}
\put(403.61,278.61){\usebox{\plotpoint}}
\put(417.67,293.87){\usebox{\plotpoint}}
\put(430.37,310.28){\usebox{\plotpoint}}
\put(442.97,326.77){\usebox{\plotpoint}}
\put(454.59,343.95){\usebox{\plotpoint}}
\put(465.76,361.45){\usebox{\plotpoint}}
\put(476.49,379.21){\usebox{\plotpoint}}
\put(486.47,397.40){\usebox{\plotpoint}}
\put(496.32,415.67){\usebox{\plotpoint}}
\put(506.01,434.02){\usebox{\plotpoint}}
\put(515.29,452.58){\usebox{\plotpoint}}
\put(524.63,471.12){\usebox{\plotpoint}}
\multiput(534,489)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(553.50,526.28){\usebox{\plotpoint}}
\put(564.20,544.06){\usebox{\plotpoint}}
\put(575.17,561.68){\usebox{\plotpoint}}
\put(587.98,577.98){\usebox{\plotpoint}}
\put(603.15,592.12){\usebox{\plotpoint}}
\put(621.42,601.44){\usebox{\plotpoint}}
\put(642.00,602.64){\usebox{\plotpoint}}
\put(661.91,597.03){\usebox{\plotpoint}}
\put(681.00,588.91){\usebox{\plotpoint}}
\put(699.79,580.10){\usebox{\plotpoint}}
\put(719.16,572.75){\usebox{\plotpoint}}
\put(739.21,567.42){\usebox{\plotpoint}}
\put(759.60,563.53){\usebox{\plotpoint}}
\put(780.17,561.00){\usebox{\plotpoint}}
\put(800.88,560.00){\usebox{\plotpoint}}
\put(821.63,560.00){\usebox{\plotpoint}}
\put(842.39,560.00){\usebox{\plotpoint}}
\put(863.09,561.00){\usebox{\plotpoint}}
\put(883.81,561.88){\usebox{\plotpoint}}
\put(904.51,563.00){\usebox{\plotpoint}}
\put(925.18,564.74){\usebox{\plotpoint}}
\put(945.89,565.72){\usebox{\plotpoint}}
\put(966.59,567.00){\usebox{\plotpoint}}
\put(987.27,568.57){\usebox{\plotpoint}}
\put(1007.94,570.54){\usebox{\plotpoint}}
\put(1028.63,572.00){\usebox{\plotpoint}}
\put(1049.32,573.39){\usebox{\plotpoint}}
\put(1069.98,575.36){\usebox{\plotpoint}}
\put(1090.66,577.00){\usebox{\plotpoint}}
\put(1111.36,578.21){\usebox{\plotpoint}}
\put(1132.02,580.18){\usebox{\plotpoint}}
\put(1152.68,582.15){\usebox{\plotpoint}}
\put(1173.40,583.04){\usebox{\plotpoint}}
\put(1194.06,585.01){\usebox{\plotpoint}}
\put(1214.72,586.97){\usebox{\plotpoint}}
\put(1235.39,588.85){\usebox{\plotpoint}}
\put(1256.06,590.82){\usebox{\plotpoint}}
\put(1276.76,591.78){\usebox{\plotpoint}}
\put(1297.43,593.68){\usebox{\plotpoint}}
\put(1318.09,595.64){\usebox{\plotpoint}}
\put(1333,597){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(268,293){\usebox{\plotpoint}}
\multiput(269.40,293.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(266.34,293.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(279.40,305.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(276.34,305.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(290.40,317.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(287.34,317.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(300.40,331.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(297.34,331.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(311.40,346.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(308.34,346.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(322.40,362.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(319.34,362.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(332.40,379.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(329.34,379.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(343.40,397.00)(0.512,0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(340.34,397.00)(11.000,16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(354.40,417.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(351.34,417.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(364.40,438.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(361.34,438.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(375.40,461.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(372.34,461.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(386.40,485.00)(0.514,1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(383.34,485.00)(10.000,21.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(396.40,511.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(393.34,511.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(407.40,539.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(404.34,539.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(418.40,567.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(415.34,567.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(428.40,596.00)(0.512,1.437){15}{\rule{0.123pt}{2.382pt}}
\multiput(425.34,596.00)(11.000,25.056){2}{\rule{0.800pt}{1.191pt}}
\multiput(439.40,626.00)(0.512,1.437){15}{\rule{0.123pt}{2.382pt}}
\multiput(436.34,626.00)(11.000,25.056){2}{\rule{0.800pt}{1.191pt}}
\multiput(450.40,656.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(447.34,656.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(460.40,685.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(457.34,685.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(471.40,713.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(468.34,713.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(482.40,738.00)(0.514,1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(479.34,738.00)(10.000,17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(492.40,760.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(489.34,760.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(503.40,779.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(500.34,779.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(512.00,793.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(512.00,790.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\put(523,801.34){\rule{2.400pt}{0.800pt}}
\multiput(523.00,799.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(544.00,803.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(544.00,803.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(555.00,798.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(555.00,798.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(567.40,787.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(564.34,789.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(577.40,776.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(574.34,778.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(588.40,764.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(585.34,766.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(599.40,750.85)(0.514,-0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(596.34,753.43)(10.000,-10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(609.40,738.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(606.34,740.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(620.40,726.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(617.34,728.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(630.00,717.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(630.00,717.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(640.00,707.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(640.00,707.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(651.00,698.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(651.00,698.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(662.00,691.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,691.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\put(672,683.34){\rule{2.400pt}{0.800pt}}
\multiput(672.00,685.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(683,679.84){\rule{2.650pt}{0.800pt}}
\multiput(683.00,681.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(694,677.34){\rule{2.409pt}{0.800pt}}
\multiput(694.00,678.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,675.84){\rule{2.650pt}{0.800pt}}
\multiput(704.00,676.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,674.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,675.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(725,674.84){\rule{2.650pt}{0.800pt}}
\multiput(725.00,674.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(534.0,805.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(747,675.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,675.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,677.34){\rule{2.650pt}{0.800pt}}
\multiput(757.00,676.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,678.84){\rule{2.650pt}{0.800pt}}
\multiput(768.00,678.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,680.34){\rule{2.409pt}{0.800pt}}
\multiput(779.00,679.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,682.34){\rule{2.650pt}{0.800pt}}
\multiput(789.00,681.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,684.34){\rule{2.650pt}{0.800pt}}
\multiput(800.00,683.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,686.84){\rule{2.409pt}{0.800pt}}
\multiput(811.00,685.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,689.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,688.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,691.34){\rule{2.650pt}{0.800pt}}
\multiput(832.00,690.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,693.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,692.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,695.84){\rule{2.650pt}{0.800pt}}
\multiput(853.00,694.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,698.34){\rule{2.650pt}{0.800pt}}
\multiput(864.00,697.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,700.84){\rule{2.409pt}{0.800pt}}
\multiput(875.00,699.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,703.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,702.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,705.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,704.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,707.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,706.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,709.84){\rule{2.650pt}{0.800pt}}
\multiput(917.00,708.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,712.34){\rule{2.409pt}{0.800pt}}
\multiput(928.00,711.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,714.34){\rule{2.650pt}{0.800pt}}
\multiput(938.00,713.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,716.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,715.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,718.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,717.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,720.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,719.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,722.84){\rule{2.650pt}{0.800pt}}
\multiput(981.00,721.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,725.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,724.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,727.34){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,726.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,729.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,728.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,731.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,730.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,733.34){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,732.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,735.34){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,734.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,737.34){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,736.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,739.34){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,738.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,740.84){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,740.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,742.34){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,741.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,744.34){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,743.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,746.34){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,745.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,748.34){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,747.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,750.34){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,749.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,752.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,751.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,754.34){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,753.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,756.34){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,755.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,758.34){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,757.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,760.34){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,759.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,761.84){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,761.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,763.34){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,762.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,765.34){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,764.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,767.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,766.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,769.34){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,768.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,771.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,770.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,773.34){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,772.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,775.34){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,774.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,777.34){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,776.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,778.84){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,778.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,780.34){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,779.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,782.34){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,781.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,784.34){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,783.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(736.0,677.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(268,267){\usebox{\plotpoint}}
\multiput(268.00,268.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(268.00,265.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(278.00,278.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(278.00,275.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(290.40,288.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(287.34,288.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(300.40,299.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(297.34,299.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(311.40,312.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(308.34,312.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(322.40,325.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(319.34,325.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(332.40,339.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(329.34,339.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(343.40,355.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(340.34,355.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(354.40,372.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(351.34,372.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(364.40,390.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(361.34,390.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(375.40,409.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(372.34,409.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(386.40,430.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(383.34,430.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(396.40,453.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(393.34,453.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(407.40,476.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(404.34,476.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(418.40,501.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(415.34,501.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(428.40,528.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(425.34,528.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(439.40,555.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(436.34,555.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(450.40,583.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(447.34,583.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(460.40,611.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(457.34,611.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(471.40,638.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(468.34,638.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(482.40,665.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(479.34,665.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(492.40,689.00)(0.512,1.038){15}{\rule{0.123pt}{1.800pt}}
\multiput(489.34,689.00)(11.000,18.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(503.40,711.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(500.34,711.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(513.40,730.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(510.34,730.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(523.00,745.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(523.00,742.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(534.00,756.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(534.00,753.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(544,759.34){\rule{2.650pt}{0.800pt}}
\multiput(544.00,758.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(555,758.84){\rule{2.650pt}{0.800pt}}
\multiput(555.00,760.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(566.00,757.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(566.00,757.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(576.00,752.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(576.00,752.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(587.00,743.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(587.00,743.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(599.40,731.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(596.34,733.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(608.00,723.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(608.00,723.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(619.00,712.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(619.00,712.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(630.00,701.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(630.00,701.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(640.00,692.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(640.00,692.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(651.00,683.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(651.00,683.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(662.00,675.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,675.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(672.00,669.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(672.00,669.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(683,662.84){\rule{2.650pt}{0.800pt}}
\multiput(683.00,664.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(694,659.84){\rule{2.409pt}{0.800pt}}
\multiput(694.00,661.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,657.34){\rule{2.650pt}{0.800pt}}
\multiput(704.00,658.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,655.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,656.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(736,655.84){\rule{2.650pt}{0.800pt}}
\multiput(736.00,655.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(725.0,657.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(757,656.84){\rule{2.650pt}{0.800pt}}
\multiput(757.00,656.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,658.34){\rule{2.650pt}{0.800pt}}
\multiput(768.00,657.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,659.84){\rule{2.409pt}{0.800pt}}
\multiput(779.00,659.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,661.34){\rule{2.650pt}{0.800pt}}
\multiput(789.00,660.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,663.34){\rule{2.650pt}{0.800pt}}
\multiput(800.00,662.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,665.34){\rule{2.409pt}{0.800pt}}
\multiput(811.00,664.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,667.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,666.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,669.84){\rule{2.650pt}{0.800pt}}
\multiput(832.00,668.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,672.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,671.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,674.34){\rule{2.650pt}{0.800pt}}
\multiput(853.00,673.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,676.34){\rule{2.650pt}{0.800pt}}
\multiput(864.00,675.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,678.84){\rule{2.409pt}{0.800pt}}
\multiput(875.00,677.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,681.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,680.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,683.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,682.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,685.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,684.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,687.34){\rule{2.650pt}{0.800pt}}
\multiput(917.00,686.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,689.34){\rule{2.409pt}{0.800pt}}
\multiput(928.00,688.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,691.84){\rule{2.650pt}{0.800pt}}
\multiput(938.00,690.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,694.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,693.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,696.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,695.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,698.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,697.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,700.34){\rule{2.650pt}{0.800pt}}
\multiput(981.00,699.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,702.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,701.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,704.34){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,703.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,706.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,705.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,708.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,707.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,709.84){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,709.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,711.34){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,710.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,713.34){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,712.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,715.34){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,714.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,717.34){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,716.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,719.34){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,718.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,721.34){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,720.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,723.34){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,722.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,725.34){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,724.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,726.84){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,726.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,728.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,727.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,730.34){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,729.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,732.34){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,731.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,734.34){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,733.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,736.34){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,735.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,738.34){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,737.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,739.84){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,739.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,741.34){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,740.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,743.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,742.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,745.34){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,744.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,747.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,746.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,749.34){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,748.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,751.34){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,750.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,752.84){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,752.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,754.34){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,753.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,756.34){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,755.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,758.34){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,757.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,760.34){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,759.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(747.0,658.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(268,252){\usebox{\plotpoint}}
\multiput(268.00,253.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(268.00,250.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(278.00,262.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(278.00,259.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(289.00,272.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(289.00,269.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(299.00,282.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(299.00,279.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(311.40,292.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(308.34,292.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(322.40,304.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(319.34,304.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(332.40,317.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(329.34,317.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(343.40,331.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(340.34,331.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(354.40,346.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(351.34,346.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(364.40,362.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(361.34,362.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(375.40,380.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(372.34,380.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(386.40,399.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(383.34,399.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(396.40,419.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(393.34,419.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(407.40,440.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(404.34,440.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(418.40,463.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(415.34,463.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(428.40,488.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(425.34,488.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(439.40,513.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(436.34,513.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(450.40,539.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(447.34,539.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(460.40,566.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(457.34,566.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(471.40,593.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(468.34,593.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(482.40,619.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(479.34,619.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(492.40,644.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(489.34,644.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(503.40,668.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(500.34,668.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(513.40,689.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(510.34,689.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(524.40,706.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(521.34,706.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(534.00,721.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(534.00,718.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(544.00,731.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(544.00,728.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(555,734.34){\rule{2.650pt}{0.800pt}}
\multiput(555.00,733.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(566,734.34){\rule{2.409pt}{0.800pt}}
\multiput(566.00,735.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(576.00,733.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(576.00,733.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(587.00,727.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(587.00,727.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(598.00,720.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(598.00,720.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(608.00,711.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(608.00,711.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(619.00,701.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(619.00,701.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(630.00,692.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(630.00,692.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(640.00,682.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(640.00,682.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(651.00,674.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(651.00,674.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(662.00,666.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,666.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(672.00,660.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(672.00,660.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(683,653.34){\rule{2.400pt}{0.800pt}}
\multiput(683.00,655.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(694,649.84){\rule{2.409pt}{0.800pt}}
\multiput(694.00,651.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,647.34){\rule{2.650pt}{0.800pt}}
\multiput(704.00,648.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,645.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,646.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(725,644.84){\rule{2.650pt}{0.800pt}}
\multiput(725.00,645.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(747,644.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,644.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,645.84){\rule{2.650pt}{0.800pt}}
\multiput(757.00,645.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,646.84){\rule{2.650pt}{0.800pt}}
\multiput(768.00,646.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,647.84){\rule{2.409pt}{0.800pt}}
\multiput(779.00,647.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,649.34){\rule{2.650pt}{0.800pt}}
\multiput(789.00,648.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,651.34){\rule{2.650pt}{0.800pt}}
\multiput(800.00,650.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,653.34){\rule{2.409pt}{0.800pt}}
\multiput(811.00,652.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,655.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,654.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,657.34){\rule{2.650pt}{0.800pt}}
\multiput(832.00,656.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,659.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,658.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,661.34){\rule{2.650pt}{0.800pt}}
\multiput(853.00,660.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,663.84){\rule{2.650pt}{0.800pt}}
\multiput(864.00,662.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,666.34){\rule{2.409pt}{0.800pt}}
\multiput(875.00,665.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,668.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,667.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,670.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,669.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,672.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,671.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,674.34){\rule{2.650pt}{0.800pt}}
\multiput(917.00,673.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,676.34){\rule{2.409pt}{0.800pt}}
\multiput(928.00,675.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,678.84){\rule{2.650pt}{0.800pt}}
\multiput(938.00,677.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,681.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,680.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,683.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,682.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,685.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,684.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,687.34){\rule{2.650pt}{0.800pt}}
\multiput(981.00,686.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,689.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,688.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,690.84){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,690.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,692.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,691.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,694.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,693.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,696.34){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,695.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,698.34){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,697.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,700.34){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,699.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,702.34){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,701.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,704.34){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,703.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,706.34){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,705.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,707.84){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,707.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,709.34){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,708.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,711.34){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,710.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,713.34){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,712.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,715.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,714.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,717.34){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,716.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,719.34){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,718.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,720.84){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,720.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,722.34){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,721.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,724.34){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,723.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,726.34){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,725.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,728.34){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,727.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,730.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,729.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,731.84){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,731.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,733.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,732.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,735.34){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,734.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,737.34){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,736.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,739.34){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,738.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,741.34){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,740.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,742.84){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,742.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,744.34){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,743.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,746.34){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,745.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(736.0,646.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\end{picture}


